TARE: Tail Aware Evaluation of HPC Job Runtime Prediction

Runtime estimates affect reservation quality, backfilling opportunities, and queue delay in HPC schedulers. Under heavy tailed workloads, however, averaging over jobs can misrepresent scheduling impact because a small fraction of jobs dominates resource usage. This paper presents an empirical evaluation methodology for HPC job runtime prediction that focuses on the tail, combining GeoAccuracy weighted by resource usage with decile and split analyses. Using production traces from NREL Eagle and ALCF Mira/Intrepid, we compare XGBoost and Last2 against the user provided walltime estimate at submission (UserReq). Across all three datasets, evaluation focused on the tail changes the offline conclusion: MeanAccuracy keeps the methods relatively close, whereas GeoAccuracy reveals clearer separation and makes UserReq's strength in the upper tail visible. In the top decile, UserReq achieves the highest GeoAccuracy and lowest underestimation rate on all three datasets, and this pattern remains stable across rolling splits. We then translate this signal into a simple hybrid scheduling policy that keeps XGBoost for most jobs and routes the top decile by proxy_cost at submission to UserReq. Online replay on four production queues reduces mean wait time by up to 8% and increases backfilled jobs by 50% to 115%. These results show that offline evaluation focused on the tail better characterizes prediction quality relevant to scheduling and informs scheduling policy design.

==> experiment_overview.tex <==
\begin{tikzpicture}[font=\scriptsize, >=Latex, line cap=round, line join=round]

\tikzset{
  stage/.style={rounded corners=3pt, fill=black!2, draw=black!35, line width=0.45pt},
  stage_title/.style={rounded corners=2pt, fill=black!10, draw=black!35, line width=0.4pt, font=\bfseries\scriptsize, inner sep=3pt},
  data_box/.style={rounded corners=2pt, fill=blue!5, draw=blue!45!black, line width=0.4pt, align=center, inner sep=4pt},
  offline_box/.style={rounded corners=2pt, fill=green!6, draw=green!45!black, line width=0.4pt, align=center, inner sep=4pt},
  online_box/.style={rounded corners=2pt, fill=orange!8, draw=orange!55!black, line width=0.4pt, align=center, inner sep=4pt},
  flow/.style={->, line width=0.7pt, draw=black!65},
  linklabel/.style={font=\tiny, fill=white, inner sep=1pt}
}

% Stage containers
\draw[stage] (0.00,0.00) rectangle (4.85,5.05);
\draw[stage] (5.35,0.00) rectangle (10.20,5.05);
\draw[stage] (10.70,0.00) rectangle (15.55,5.05);

% Stage titles
\node[stage_title] at (2.425,4.72) {Data Preparation};
\node[stage_title] at (7.775,4.72) {Offline Evaluation};
\node[stage_title] at (13.125,4.72) {Online Simulation};

% Data preparation
\node[data_box, minimum width=3.95cm, minimum height=0.82cm] (raw) at (2.425,3.80)
  {Raw job traces\\\texttt{Eagle}, \texttt{Mira}, \texttt{Intrepid}};
\node[data_box, minimum width=3.95cm, minimum height=1.05cm] (prep) at (2.425,2.42)
  {Shared preprocessing\\keep valid terminal states, required attributes,\\\texttt{runtime > 30 s}};
\node[data_box, minimum width=3.95cm, minimum height=0.92cm] (pred) at (2.425,1.00)
  {Aligned prediction sources\\\texttt{XGBoost}, \texttt{Last2}, \texttt{UserReq}};

\draw[flow] (raw.south) -- (prep.north);
\draw[flow] (prep.south) -- (pred.north);

% Offline evaluation
\node[offline_box, minimum width=4.00cm, minimum height=0.90cm] (split) at (7.775,3.80)
  {Daily rolling splits\\100-day train, 1-day test};
\node[offline_box, minimum width=4.00cm, minimum height=1.05cm] (analysis) at (7.775,2.38)
  {Offline analyses\\overall metrics, split robustness,\\equally sized deciles};
\node[offline_box, minimum width=4.00cm, minimum height=1.05cm] (tail) at (7.775,0.95)
  {Offline takeaway\\upper-tail jobs dominate resource usage;\\\texttt{UserReq} becomes stronger in the top decile};

\draw[flow] (split.south) -- (analysis.north);
\draw[flow] (analysis.south) -- (tail.north);

% Online simulation
\node[online_box, minimum width=4.00cm, minimum height=1.00cm] (replay) at (13.125,3.78)
  {Queue-year trace replay\\\texttt{Mira}/\texttt{Intrepid} short and long production queues\\\texttt{FCFS} + \texttt{EASY} backfilling};
\node[online_box, minimum width=4.00cm, minimum height=1.00cm] (policy) at (13.125,2.26)
  {Hybrid-p90 policy\\top 10\% by \texttt{proxy\_cost} $\rightarrow$ \texttt{UserReq},\\otherwise \texttt{XGBoost}};
\node[online_box, minimum width=4.00cm, minimum height=0.90cm] (outcomes) at (13.125,0.88)
  {Reported outcomes\\mean wait time, backfilled-job count};

\draw[flow] (replay.south) -- (policy.north);
\draw[flow] (policy.south) -- (outcomes.north);

% Stage-to-stage links
\draw[flow] (4.95,2.52) -- (5.25,2.52);

\draw[flow] (10.30,2.52) -- (10.60,2.52);

\end{tikzpicture}


==> hybrid_policy_flow.tex <==
\begin{tikzpicture}[font=\scriptsize, >=Latex, line cap=round, line join=round]

\tikzset{
  flowbox/.style={
    rounded corners=2pt,
    fill=black!2,
    draw=black!40,
    line width=0.45pt,
    align=center,
    inner sep=4pt
  },
  decision/.style={
    rounded corners=2pt,
    fill=orange!8,
    draw=orange!60!black,
    line width=0.55pt,
    align=center,
    inner sep=4pt
  },
  branchbox/.style={
    rounded corners=2pt,
    line width=0.45pt,
    align=center,
    inner sep=3pt,
    text width=2.7cm
  },
  link/.style={line width=0.8pt, draw=black!70},
  route/.style={->, line width=0.8pt, draw=black!70},
  lab/.style={font=\tiny, fill=white, inner sep=1pt}
}

\node[flowbox, minimum width=3.3cm, minimum height=0.82cm] (job) at (0,3.55)
  {Submitted job\\\texttt{nodes\_req}, \texttt{wallclock\_req}};

\node[flowbox, minimum width=4.15cm, minimum height=0.90cm] (proxy) at (0,2.15)
  {Compute proxy available at submission\\$\texttt{proxy\_cost}=\texttt{nodes\_req}\times\texttt{wallclock\_req}$};

\node[decision, minimum width=3.15cm, minimum height=0.92cm] (switch) at (0,0.55)
  {Top decile by\\\texttt{proxy\_cost}?};

\node[branchbox, fill=green!8, draw=green!45!black, minimum width=3.05cm, minimum height=0.92cm] (userreq) at (-2.35,-1.2)
  {Yes: route to \texttt{UserReq}\\planned runtime\\$=\texttt{wallclock\_req}$};

\node[branchbox, fill=blue!7, draw=blue!50!black, minimum width=3.05cm, minimum height=0.92cm] (xgb) at (2.35,-1.2)
  {No: keep \texttt{XGBoost}\\planned runtime\\$=\texttt{runtime\_pred}$};

\node[flowbox, minimum width=4.75cm, minimum height=0.92cm] (sched) at (0,-3.20)
  {Scheduler uses the selected planned runtime\\for reservation and backfilling};

\coordinate (branchleft) at (-1.05,-2.20);
\coordinate (branchright) at (1.05,-2.20);
\coordinate (merge) at (0,-2.20);
\coordinate (schedmerge) at ([yshift=0.22cm]sched.north);

\draw[route] (job.south) -- (proxy.north);
\draw[route] (proxy.south) -- (switch.north);
\draw[route] (switch.south west) -- node[lab, above left] {Yes} (userreq.north);
\draw[route] (switch.south east) -- node[lab, above right] {No} (xgb.north);
\draw[link] (userreq.south) |- (branchleft);
\draw[link] (xgb.south) |- (branchright);
\draw[link] (branchleft) -- (merge);
\draw[link] (branchright) -- (merge);
\fill[black!70] (merge) circle[radius=1.2pt];
\draw[route] (schedmerge) -- (sched.north);
\draw[link] (merge) -- (schedmerge);

\end{tikzpicture}


==> tare_concept.tex <==
\begin{tikzpicture}[font=\scriptsize, line cap=round, line join=round]
\draw[rounded corners=2pt, draw=black!45, fill=black!2, line width=0.45pt] (0,0) rectangle (6.55,2.75);
\node[font=\bfseries\scriptsize, align=center] at (3.275,2.32) {GeoAccuracy reveals clearer differences};
\foreach \x/\h/\shade in {1.02/0.68/68,1.38/0.55/44,1.74/0.36/82}{
  \draw[draw=blue!45!black, fill=blue!\shade!black!8, line width=0.26pt] (\x,0.52) rectangle ++(0.24,\h);
}
\draw[-{Stealth[length=4pt,width=5pt]}, draw=black!55, line width=0.6pt] (2.79,0.88) -- (3.47,0.88);
\foreach \x/\h/\shade in {4.28/0.66/66,4.64/0.30/40,5.00/1.34/84}{
  \draw[draw=green!45!black, fill=green!\shade!black!8, line width=0.26pt] (\x,0.52) rectangle ++(0.24,\h);
}
\node[font=\tiny] at (1.58,0.26) {MeanAccuracy};
\node[font=\tiny] at (4.84,0.26) {GeoAccuracy};
\end{tikzpicture}

